Deformed strings in the Heisenberg model

We investigate solutions to the Bethe equations for the isotropic S = 1/2 Heisenberg chain involving complex, string-like rapidity configurations of arbitrary length. Going beyond the traditional string hypothesis of undeformed strings, we describe a general procedure to construct eigenstates including strings with generic deformations, discuss general features of these solutions, and provide a number of explicit examples including complete solutions for all wavefunctions of short chains. We finally investigate some singular cases and show from simple symmetry arguments that their contribution to zero-temperature correlation functions vanishes.

==> (inline-0) <==
\begin{tabular}{r|r|r|r|r} 
&\multicolumn{1}{r|}{$2J$}&\multicolumn{1}{r|}{$2I_j$}&\multicolumn{1}{r|}{$\lambda$}&$E_0$\\
\hline
\hline
1. &    $0$ &   $0_1$ & $0$ &   $-2$ \\
2. &    $-2$ &  $-2_1$ &        $-0.162459848116453$ &  $-1.80901699437495$ \\
3. &    $2$ &   $2_1$ & $0.162459848116453$ &   $-1.80901699437495$ \\
4. &    $-4$ &  $-4_1$ &        $-0.36327126400268$ &   $-1.30901699437495$ \\
5. &    $4$ &   $4_1$ & $0.36327126400268$ &    $-1.30901699437495$ \\
6. &    $-6$ &  $-6_1$ &        $-0.688190960235587$ &  $-0.690983005625053$ \\
7. &    $6$ &   $6_1$ & $0.688190960235587$ &   $-0.690983005625053$ \\
8. &    $-8$ &  $-8_1$ &        $-1.53884176858763$ &   $-0.190983005625053$ \\
9. &    $8$ &   $8_1$ & $1.53884176858763$ &    $-0.190983005625053$ \\
\hline
\end{tabular}
\begin{tabular}{r|rr|rr|rr|r} 
&\multicolumn{2}{r|}{$2J$}&\multicolumn{2}{r|}{$2I_j$}&\multicolumn{2}{r|}{$\lambda$}&$E_0$\\
\hline
\hline
1. &    $-1$ &  $1$ &   $-1_1$ &    $1_1$ & 		$-0.0881634903542325$ & $0.0881634903542325$ &  $-3.87938524157182$ \\
2. &    $-1$ &  $-3$ &  $-1_1$ &    $-3_1$ &        $-0.069203328842458$ &  $-0.267198865360809$ &  $-3.51812424513935$ \\
3. &    $1$ &   $-3$ &  $1_1$ & 	$-3_1$ &        $0.097718323279698$ &   $-0.277820084547718$ &  $-3.45461156846711$ \\
4. &    $-1$ &  $3$ &   $-1_1$ &    $3_1$ & 		$-0.097718323279698$ &  $0.277820084547718$ &   $-3.45461156846711$ \\
5. &    $1$ &   $3$ &   $1_1$ & 	$3_1$ & 		$0.0692033288424579$ &  $0.267198865360809$ &   $-3.51812424513935$ \\
6. &    $-1$ &  $-5$ &  $-1_1$ &    $-5_1$ &        $-0.0559079379624147$ & $-0.547952407065598$ &  $-2.88397803317447$ \\
7. &    $1$ &   $-5$ &  $1_1$ & 	$-5_1$ &        $0.109874636222197$ &   $-0.563039149833424$ &  $-2.78968334011566$ \\
8. &    $-1$ &  $5$ &   $-1_1$ &    $5_1$ & 		$-0.109874636222197$ &  $0.563039149833424$ &   $-2.78968334011566$ \\
9. &    $1$ &   $5$ &   $1_1$ & $5_1$ & 			$0.0559079379624146$ &  $0.547952407065598$ &   $-2.88397803317447$ \\
10. &   $-1$ &  $-7$ &  $-1_1$ &     $-7_1$ &        $-0.0346952893283356$ & $-1.23944732930834$ &   $-2.27033525160537$ \\
11. &   $1$ &   $-7$ &  $1_1$ & $-7_1$ &        $0.128695417975475$ &   $-1.2650550011227$ &    $-2.14594971391179$ \\
12. &   $-1$ &  $7$ &   $-1_1$ &        $7_1$ & $-0.128695417975475$ &  $1.2650550011227$ &     $-2.14594971391179$ \\
13. &   $1$ &   $7$ &   $1_1$ & $7_1$ & $0.0346952893283355$ &  $1.23944732930834$ &    $-2.27033525160537$ \\
14. &   $-3$ &  $3$ &   $-3_1$ &        $3_1$ & $-0.288675134594813$ &  $0.288675134594813$ &   $-3$ \\
15. &   $-3$ &  $-5$ &  $-3_1$ &        $-5_1$ &        $-0.237111858893408$ &  $-0.529263808491695$ &  $-2.57598452388696$ \\
16. &   $-3$ &  $5$ &   $-3_1$ &        $5_1$ & $-0.3020315479501$ &    $0.577921130897795$ &   $-2.32149205207901$ \\
17. &   $-3$ &  $-7$ &  $-3_1$ &        $-7_1$ &        $-0.207106781186548$ &  $-1.20710678118655$ &   $-2$ \\
18. &   $-3$ &  $7$ &   $-3_1$ &        $7_1$ & $-0.322476279501619$ &  $1.29041924020193$ &    $-1.6735373036666$ \\
19. &   $3$ &   $-5$ &  $3_1$ & $-5_1$ &        $0.3020315479501$ &     $-0.577921130897795$ &  $-2.32149205207901$ \\
20. &   $3$ &   $5$ &   $3_1$ & $5_1$ & $0.237111858893408$ &   $0.529263808491695$ &   $-2.57598452388696$ \\
21. &   $3$ &   $-7$ &  $3_1$ & $-7_1$ &        $0.322476279501619$ &   $-1.29041924020193$ &   $-1.6735373036666$ \\
22. &   $3$ &   $7$ &   $3_1$ & $7_1$ & $0.207106781186548$ &   $1.20710678118655$ &    $-2$ \\
23. &   $-5$ &  $5$ &   $-5_1$ &        $5_1$ & $-0.595876796297105$ &  $0.595876796297105$ &   $-1.65270364466614$ \\
24. &   $-5$ &  $-7$ &  $-5_1$ &        $-7_1$ &        $-0.44176366700889$ &   $-1.15203887838551$ &   $-1.44022272058552$ \\
25. &   $-5$ &  $7$ &   $-5_1$ &        $7_1$ & $-0.623646218099693$ &  $1.3217862003247$ &     $-1.03291337382882$ \\
26. &   $5$ &   $-7$ &  $5_1$ & $-7_1$ &        $0.623646218099693$ &   $-1.3217862003247$ &    $-1.03291337382882$ \\
27. &   $5$ &   $7$ &   $5_1$ & $7_1$ & $0.44176366700889$ &    $1.15203887838551$ &    $-1.44022272058552$ \\
28. &   $-7$ &  $7$ &   $-7_1$ &        $7_1$ & $-1.37373870972731$ &   $1.37373870972731$ &    $-0.467911113762044$ \\
\hline
29. &   $5$ &   $5$ &   \multicolumn{2}{c|}{$0_2$} &    \multicolumn{2}{c|}{$\pm 0.5i$} &       $-1$ \\
30. &   $-7$ &  $-5$ &  \multicolumn{2}{c|}{$-2_2$} &   \multicolumn{2}{c|}{$-0.324895275386474\pm 0.500007934154676i$} &       $-0.904440509547209$ \\
31. &   $5$ &   $7$ &   \multicolumn{2}{c|}{$2_2$} &    \multicolumn{2}{c|}{$0.324895275386474\pm 0.500007934154676i$} &        $-0.904440509547209$ \\
32. &   $-7$ &  $-7$ &  \multicolumn{2}{c|}{$-4_2$} &   \multicolumn{2}{c|}{$-0.733883240086612\pm 0.494583435259682i$} &       $-0.661055258538801$ \\
33. &   $7$ &   $7$ &   \multicolumn{2}{c|}{$4_2$} &    \multicolumn{2}{c|}{$0.733883240086612\pm 0.494583435259683i$} &        $-0.661055258538801$ \\
34. &   $-9$ &  $-7$ &  \multicolumn{2}{c|}{$-6_2$} &   \multicolumn{2}{c|}{$-1.30887418440464\pm 0.581686455906516i$} &        $-0.327672105453332$ \\
35. &   $7$ &   $9$ &   \multicolumn{2}{c|}{$6_2$} &    \multicolumn{2}{c|}{$1.30887418440464\pm 0.581686455906516i$} & $-0.327672105453333$ \\
\hline
\end{tabular}
\begin{tabular}{r|rrr|rrr|rrr|r}
 &\multicolumn{3}{r|}{$2J$}&\multicolumn{3}{r|}{$2I_j$}&\multicolumn{3}{r|}{$\lambda$}&$E_0$\\
 \hline
 \hline
1. &    $0$ &   $-2$ &  $2$ &   $0_1$ & $-2_1$ &        $2_1$ & $0$ &   $-0.194145912742908$ &  $0.194145912742908$ &   $-5.47593186905444$ \\
2. &    $0$ &   $-2$ &  $-4$ &  $0_1$ & $-2_1$ &        $-4_1$ &        $0.0304484059690835$ &  $-0.158812988572359$ &  $-0.417525851428647$ &  $-4.98766285797636$ \\
3. &    $0$ &   $2$ &   $-4$ &  $0_1$ & $2_1$ & $-4_1$ &        $0.0119052857672312$ &  $0.206226507953237$ &   $-0.446703652043529$ &  $-4.82033462714144$ \\
4. &    $-2$ &  $2$ &   $-4$ &  $-2_1$ &        $2_1$ & $-4_1$ &        $-0.16860988033085$ &   $0.216339433204765$ &   $-0.431009948231322$ &  $-4.62780396148396$ \\
5. &    $0$ &   $-2$ &  $4$ &   $0_1$ & $-2_1$ &        $4_1$ & $-0.0119052857672312$ & $-0.206226507953237$ &  $0.446703652043529$ &   $-4.82033462714144$ \\
6. &    $0$ &   $2$ &   $4$ &   $0_1$ & $2_1$ & $4_1$ & $-0.0304484059690835$ & $0.158812988572359$ &   $0.417525851428647$ &   $-4.98766285797636$ \\
7. &    $-2$ &  $2$ &   $4$ &   $-2_1$ &        $2_1$ & $4_1$ & $-0.216339433204765$ &  $0.16860988033085$ &    $0.431009948231322$ &   $-4.62780396148396$ \\
8. &    $0$ &   $-2$ &  $-6$ &  $0_1$ & $-2_1$ &        $-6_1$ &        $0.0486999657313438$ &  $-0.134805852072197$ &  $-0.959436831888961$ &  $-4.27283648594863$ \\
9. &    $0$ &   $2$ &   $-6$ &  $0_1$ & $2_1$ & $-6_1$ &        $0.0308007846798048$ &  $0.22475105074826$ &    $-1.01296682884085$ &   $-4.04807879526254$ \\
10. &   $-2$ &  $2$ &   $-6$ &  $-2_1$ &        $2_1$ & $-6_1$ &        $-0.144039928514148$ &  $0.234610332664757$ &   $-0.984119425039908$ &  $-3.89620121626045$ \\
11. &   $0$ &   $-2$ &  $6$ &   $0_1$ & $-2_1$ &        $6_1$ & $-0.0308007846798048$ & $-0.22475105074826$ &   $1.01296682884085$ &    $-4.04807879526254$ \\
12. &   $0$ &   $2$ &   $6$ &   $0_1$ & $2_1$ & $6_1$ & $-0.0486999657313438$ & $0.134805852072197$ &   $0.959436831888961$ &   $-4.27283648594863$ \\
13. &   $-2$ &  $2$ &   $6$ &   $-2_1$ &        $2_1$ & $6_1$ & $-0.234610332664757$ &  $0.144039928514148$ &   $0.984119425039908$ &   $-3.89620121626045$ \\
14. &   $0$ &   $-4$ &  $4$ &   $0_1$ & $-4_1$ &        $4_1$ & $0$ &   $-0.462305603179552$ &  $0.462305603179552$ &   $-4.15644364321749$ \\
15. &   $-2$ &  $-4$ &  $4$ &   $-2_1$ &        $-4_1$ &        $4_1$ & $-0.180394151048265$ &  $-0.446405368876987$ &  $0.476104810318311$ &   $-3.93147636939298$ \\
16. &   $2$ &   $-4$ &  $4$ &   $2_1$ & $-4_1$ &        $4_1$ & $0.180394151048265$ &   $-0.476104810318311$ &  $0.446405368876987$ &   $-3.93147636939298$ \\
17. &   $0$ &   $-4$ &  $-6$ &  $0_1$ & $-4_1$ &        $-6_1$ &        $0.05843520620811$ &    $-0.35418298256382$ &   $-0.91529599632878$ &   $-3.76445897864718$ \\
18. &   $-2$ &  $-4$ &  $-6$ &  $-2_1$ &        $-4_1$ &        $-6_1$ &        $-0.114921044163806$ &  $-0.342596892874812$ &  $-0.888703120312034$ &  $-3.74152738871119$ \\
19. &   $2$ &   $-4$ &  $-6$ &  $2_1$ & $-4_1$ &        $-6_1$ &        $0.245193616721327$ &   $-0.365361975424906$ &  $-0.939028346244647$ &  $-3.35788090340488$ \\
20. &   $0$ &   $-4$ &  $6$ &   $0_1$ & $-4_1$ &        $6_1$ & $-0.0188856460612995$ & $-0.485909456596173$ &  $1.04098206389909$ &    $-3.40064147708766$ \\
21. &   $-2$ &  $-4$ &  $6$ &   $-2_1$ &        $-4_1$ &        $6_1$ & $-0.19843686076352$ &   $-0.469682684730587$ &  $1.06525763859804$ &    $-3.151387818866$ \\
22. &   $2$ &   $-4$ &  $6$ &   $2_1$ & $-4_1$ &        $6_1$ & $0.1553817558101$ &     $-0.499539838699096$ &  $1.01213046085451$ &    $-3.21712214230902$ \\
23. &   $0$ &   $4$ &   $-6$ &  $0_1$ & $4_1$ & $-6_1$ &        $0.0188856460612995$ &  $0.485909456596173$ &   $-1.04098206389909$ &   $-3.40064147708766$ \\
24. &   $-2$ &  $4$ &   $-6$ &  $-2_1$ &        $4_1$ & $-6_1$ &        $-0.1553817558101$ &    $0.499539838699096$ &   $-1.01213046085451$ &   $-3.21712214230902$ \\
25. &   $2$ &   $4$ &   $-6$ &  $2_1$ & $4_1$ & $-6_1$ &        $0.19843686076352$ &    $0.469682684730587$ &   $-1.06525763859804$ &   $-3.151387818866$ \\
26. &   $0$ &   $4$ &   $6$ &   $0_1$ & $4_1$ & $6_1$ & $-0.05843520620811$ &   $0.35418298256382$ &    $0.91529599632878$ &    $-3.76445897864718$ \\
27. &   $-2$ &  $4$ &   $6$ &   $-2_1$ &        $4_1$ & $6_1$ & $-0.245193616721327$ &  $0.365361975424906$ &   $0.939028346244646$ &   $-3.35788090340487$ \\
28. &   $2$ &   $4$ &   $6$ &   $2_1$ & $4_1$ & $6_1$ & $0.114921044163806$ &   $0.342596892874812$ &   $0.888703120312033$ &   $-3.74152738871119$ \\
29. &   $0$ &   $-6$ &  $6$ &   $0_1$ & $-6_1$ &        $6_1$ & $0$ &   $-1.08506028053122$ &   $1.08506028053122$ &    $-2.70059615922118$ \\
30. &   $-2$ &  $-6$ &  $6$ &   $-2_1$ &        $-6_1$ &        $6_1$ & $-0.172721676586505$ &  $-1.05615442758059$ &   $1.1085906974044$ &     $-2.49103013166212$ \\
31. &   $2$ &   $-6$ &  $6$ &   $2_1$ & $-6_1$ &        $6_1$ & $0.172721676586505$ &   $-1.1085906974044$ &    $1.05615442758059$ &    $-2.49103013166212$ \\
32. &   $-4$ &  $4$ &   $-6$ &  $-4_1$ &        $4_1$ & $-6_1$ &        $-0.378554526037619$ &  $0.513602776922909$ &   $-0.966214460382166$ &  $-2.66689773813568$ \\
33. &   $-4$ &  $4$ &   $6$ &   $-4_1$ &        $4_1$ & $6_1$ & $-0.513602776922909$ &  $0.378554526037619$ &   $0.966214460382166$ &   $-2.66689773813568$ \\
34. &   $-4$ &  $-6$ &  $6$ &   $-4_1$ &        $-6_1$ &        $6_1$ & $-0.398349213977874$ &  $-1.00890839701714$ &   $1.132684969007$ &      $-1.94396202725695$ \\
35. &   $4$ &   $-6$ &  $6$ &   $4_1$ & $-6_1$ &        $6_1$ & $0.398349213977874$ &   $-1.132684969007$ &     $1.00890839701714$ &    $-1.94396202725695$ \\
\hline
36. &   $0$ &   $4$ &   $6$ &   $0_1$ & \multicolumn{2}{c|}{$0_2$} &    $0$ &   \multicolumn{2}{c|}{$\pm 0.5i$} &       $-3$ \\
37. &   $0$ &   $-6$ &  $-6$ &  $0_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.0565308716335665$ &  \multicolumn{2}{c|}{$-0.455413212774007\pm 0.499668130106944i$} &       $-2.80476247991806$ \\
38. &   $0$ &   $6$ &   $6$ &   $0_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.0565308716335665$ & \multicolumn{2}{c|}{$0.455413212774007\pm 0.499668130106944i$} &        $-2.80476247991806$ \\
39. &   $0$ &   $-8$ &  $-6$ &  $0_1$ & \multicolumn{2}{c|}{$-4_2$} &   $0.090425155129218$ &   \multicolumn{2}{c|}{$-1.00033520847508\pm 0.54252696148532i$} & $-2.39364247032758$ \\
40. &   $0$ &   $6$ &   $8$ &   $0_1$ & \multicolumn{2}{c|}{$4_2$} &    $-0.090425155129218$ &  \multicolumn{2}{c|}{$1.00033520847508\pm 0.54252696148532i$} &  $-2.39364247032759$ \\
41. &   $-2$ &  $4$ &   $6$ &   $-2_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-0.200172585679199$ &  \multicolumn{2}{c|}{$0.066743480945816\pm 0.500000000004612i$} &        $-2.71929248502154$ \\
42. &   $2$ &   $-6$ &  $-4$ &  $2_1$ & \multicolumn{2}{c|}{$0_2$} &    $0.200172585679199$ &   \multicolumn{2}{c|}{$-0.0667434809458161\pm 0.500000000004612i$} &      $-2.71929248502154$ \\
43. &   $-4$ &  $4$ &   $6$ &   $-4_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-0.468771675793569$ &  \multicolumn{2}{c|}{$0.125508670454143\pm 0.500000001863501i$} &        $-2.04889476008465$ \\
44. &   $4$ &   $-6$ &  $-4$ &  $4_1$ & \multicolumn{2}{c|}{$0_2$} &    $0.468771675793569$ &   \multicolumn{2}{c|}{$-0.125508670454143\pm 0.500000001863501i$} &       $-2.04889476008465$ \\
45. &   $-6$ &  $4$ &   $6$ &   $-6_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-1.06339925545341$ &   \multicolumn{2}{c|}{$0.191077192208424\pm 0.500000078520713i$} &        $-1.32687755512163$ \\
46. &   $6$ &   $-6$ &  $-4$ &  $6_1$ & \multicolumn{2}{c|}{$0_2$} &    $1.06339925545341$ &    \multicolumn{2}{c|}{$-0.191077192208424\pm 0.500000078520713i$} &       $-1.32687755512163$ \\
47. &   $-2$ &  $-6$ &  $-6$ &  $-2_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.124984311180819$ &  \multicolumn{2}{c|}{$-0.403681825206182\pm 0.49985590431168i$} &        $-2.74322969623472$ \\
48. &   $2$ &   $-6$ &  $-6$ &  $2_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.246221603057244$ &   \multicolumn{2}{c|}{$-0.493540317657487\pm 0.499458237714188i$} &       $-2.41627540444573$ \\
49. &   $-4$ &  $-6$ &  $-6$ &  $-4_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.378918428348842$ &  \multicolumn{2}{c|}{$-0.302793293395104\pm 0.499987591712302i$} &       $-2.18655338820735$ \\
50. &   $4$ &   $-6$ &  $-6$ &  $4_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.516773005230149$ &   \multicolumn{2}{c|}{$-0.532034316797688\pm 0.499172688023818i$} &       $-1.74968589189208$ \\
51. &   $-6$ &  $-6$ &  $-6$ &  $-6_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.964650865110933$ &  \multicolumn{2}{c|}{$-0.165525974819192\pm 0.499999975680385i$} &       $-1.39686368035772$ \\
52. &   $6$ &   $-6$ &  $-6$ &  $6_1$ & \multicolumn{2}{c|}{$-2_2$} &   $1.13788836012054$ &    \multicolumn{2}{c|}{$-0.586251077568763\pm 0.498594420799957i$} &       $-1.0724882553555$ \\
53. &   $-2$ &  $6$ &   $6$ &   $-2_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-0.246221603057244$ &  \multicolumn{2}{c|}{$0.493540317657487\pm 0.499458237714188i$} &        $-2.41627540444573$ \\
54. &   $2$ &   $6$ &   $6$ &   $2_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.124984311180819$ &   \multicolumn{2}{c|}{$0.403681825206181\pm 0.49985590431168i$} & $-2.74322969623472$ \\
55. &   $-4$ &  $6$ &   $6$ &   $-4_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-0.516773005230149$ &  \multicolumn{2}{c|}{$0.532034316797688\pm 0.499172688023818i$} &        $-1.74968589189208$ \\
56. &   $4$ &   $6$ &   $6$ &   $4_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.378918428348842$ &   \multicolumn{2}{c|}{$0.302793293395103\pm 0.499987591712302i$} &        $-2.18655338820735$ \\
57. &   $-6$ &  $6$ &   $6$ &   $-6_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-1.13788836012054$ &   \multicolumn{2}{c|}{$0.586251077568763\pm 0.498594420799957i$} &        $-1.0724882553555$ \\
58. &   $6$ &   $6$ &   $6$ &   $6_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.964650865110933$ &   \multicolumn{2}{c|}{$0.165525974819191\pm 0.499999975680385i$} &        $-1.39686368035772$ \\
59. &   $-2$ &  $-8$ &  $-6$ &  $-2_1$ &        \multicolumn{2}{c|}{$-4_2$} &   $-0.0768050330770082$ & \multicolumn{2}{c|}{$-0.966512713944059\pm 0.539831327733351i$} &       $-2.42727273282941$ \\
60. &   $2$ &   $-8$ &  $-6$ &  $2_1$ & \multicolumn{2}{c|}{$-4_2$} &   $0.27843350610915$ &    \multicolumn{2}{c|}{$-1.0309691477318\pm 0.54499843312815i$} &  $-1.9692811440996$ \\
61. &   $-4$ &  $-8$ &  $-6$ &  $-4_1$ &        \multicolumn{2}{c|}{$-4_2$} &   $-0.269027874024561$ &  \multicolumn{2}{c|}{$-0.915978266911757\pm 0.535574531367297i$} &       $-2.0504272927206$ \\
62. &   $4$ &   $-8$ &  $-6$ &  $4_1$ & \multicolumn{2}{c|}{$-4_2$} &   $0.556876840014352$ &   \multicolumn{2}{c|}{$-1.0665533981297\pm 0.548034324702444i$} & $-1.31926561690709$ \\
63. &   $-6$ &  $-8$ &  $-6$ &  $-6_1$ &        \multicolumn{2}{c|}{$-4_2$} &   $-0.656499569607335$ &  \multicolumn{2}{c|}{$-0.739985156258925\pm 0.515757553318274i$} &       $-1.348612181134$ \\
64. &   $6$ &   $-8$ &  $-6$ &  $6_1$ & \multicolumn{2}{c|}{$-4_2$} &   $1.21011986136582$ &    \multicolumn{2}{c|}{$-1.1227602851135\pm 0.553479313376483i$} & $-0.693750215378979$ \\
65. &   $-2$ &  $6$ &   $8$ &   $-2_1$ &        \multicolumn{2}{c|}{$4_2$} &    $-0.27843350610915$ &   \multicolumn{2}{c|}{$1.0309691477318\pm 0.544998433128149i$} &  $-1.9692811440996$ \\
66. &   $2$ &   $6$ &   $8$ &   $2_1$ & \multicolumn{2}{c|}{$4_2$} &    $0.0768050330770082$ &  \multicolumn{2}{c|}{$0.966512713944059\pm 0.539831327733351i$} &        $-2.42727273282941$ \\
67. &   $-4$ &  $6$ &   $8$ &   $-4_1$ &        \multicolumn{2}{c|}{$4_2$} &    $-0.556876840014352$ &  \multicolumn{2}{c|}{$1.0665533981297\pm 0.548034324702444i$} &  $-1.31926561690709$ \\
68. &   $4$ &   $6$ &   $8$ &   $4_1$ & \multicolumn{2}{c|}{$4_2$} &    $0.269027874024561$ &   \multicolumn{2}{c|}{$0.915978266911757\pm 0.535574531367297i$} &        $-2.0504272927206$ \\
69. &   $-6$ &  $6$ &   $8$ &   $-6_1$ &        \multicolumn{2}{c|}{$4_2$} &    $-1.21011986136582$ &   \multicolumn{2}{c|}{$1.1227602851135\pm 0.553479313376483i$} &  $-0.693750215378979$ \\
70. &   $6$ &   $6$ &   $8$ &   $6_1$ & \multicolumn{2}{c|}{$4_2$} &    $0.656499569607335$ &   \multicolumn{2}{c|}{$0.739985156258924\pm 0.515757553318274i$} &        $-1.348612181134$ \\
\hline
71. &   $8$ &   $0$ &   $-8$ &  \multicolumn{3}{c|}{$0_3$} &    \multicolumn{2}{c}{$\pm 1.00010173981503i$} &   $0$ &   $-0.667028328506892$ \\
72. &   $-10$ & $-4$ &  $-8$ &  \multicolumn{3}{c|}{$-2_3$} &   \multicolumn{2}{c}{$-0.484820589178045\pm 0.999766941293111i$} &        $-0.486503017249458$ &  $-0.600209427262533$ \\
73. &   $8$ &   $4$ &   $10$ &  \multicolumn{3}{c|}{$2_3$} &    \multicolumn{2}{c}{$0.484820589178044\pm 0.999766941293111i$} & $0.486503017249457$ &   $-0.600209427262534$ \\
74. &   $-10$ & $-6$ &  $-8$ &  \multicolumn{3}{c|}{$-4_3$} &   \multicolumn{2}{c}{$-1.0262281724686\pm 1.01892971104493i$} &   $-1.07872536206745$ &   $-0.413312403154196$ \\
75. &   $8$ &   $6$ &   $10$ &  \multicolumn{3}{c|}{$4_3$} &    \multicolumn{2}{c}{$1.0262281724686\pm 1.01892971104493i$} &    $1.07872536206745$ &    $-0.413312403154196$ \\
\hline
\end{tabular}
\begin{tabular}{r|rrrr|rrrr|rrrr|r}
 &\multicolumn{4}{r|}{$2J$}&\multicolumn{4}{r|}{$2I_j$}&\multicolumn{4}{r|}{$\lambda$}&$E_0$\\
 %&&&&&&&&&&&    $E_0$\\
 \hline
 \hline
 1. &    $-1$ &  $1$ &   $-3$ &  $3$ &   $-1_1$ &        $1_1$ & $-3_1$ &        $3_1$ & $-0.0982825450251129$ & $0.0982825450251129$ & $-0.338864450851479$ &  $0.338864450851479$ &		    $-6.59220734673867$ \\
 2. &    $-1$ &  $1$ &   $-3$ &  $-5$ &  $-1_1$ &        $1_1$ & $-3_1$ &        $-5_1$ &        $-0.0484346065088534$ & $0.147273674497013$ &  $-0.267004842580402$ &  $-0.708181369437459$ &  $-6.04327937431269$ \\
 3. &    $-1$ &  $1$ &   $3$ &   $-5$ &  $-1_1$ &        $1_1$ & $3_1$ & $-5_1$ &        $-0.0784040591088991$ & $0.114862714354582$ &   $0.358219857377605$ &   $-0.78925147649264$ &   $-5.74616491673258$ \\
 4. &    $-1$ &  $-3$ &  $3$ &   $-5$ &  $-1_1$ &        $-3_1$ &        $3_1$ & $-5_1$ &        $-0.0593071101454481$ & $-0.279010526458747$ &  $0.384540608668618$ &   $-0.73122448092544$ &   $-5.39123610035074$ \\
 5. &    $1$ &   $-3$ &  $3$ &   $-5$ &  $1_1$ & $-3_1$ &        $3_1$ & $-5_1$ &        $0.124662932656233$ &   $-0.289919038880709$ &  $0.370868294394876$ &   $-0.754237921414972$ &  $-5.28049010040769$ \\
 6. &    $-1$ &  $1$ &   $-3$ &  $5$ &   $-1_1$ &        $1_1$ & $-3_1$ &        $5_1$ & $-0.114862714354582$ &  $0.0784040591088991$ &  $-0.358219857377605$ &  $0.78925147649264$ &    $-5.74616491673258$ \\
 7. &    $-1$ &  $1$ &   $3$ &   $5$ &   $-1_1$ &        $1_1$ & $3_1$ & $5_1$ & $-0.147273674497013$ &  $0.0484346065088534$ & $0.267004842580402$ &   $0.708181369437459$ &   $-6.04327937431269$ \\
 8. &    $-1$ &  $-3$ &  $3$ &   $5$ &   $-1_1$ &        $-3_1$ &        $3_1$ & $5_1$ & $-0.124662932656233$ &  $-0.370868294394876$ &  $0.289919038880709$ &   $0.754237921414972$ &   $-5.28049010040769$ \\
 9. &    $1$ &   $-3$ &  $3$ &   $5$ &   $1_1$ & $-3_1$ &        $3_1$ & $5_1$ & $0.0593071101454481$ &  $-0.384540608668618$ &  $0.279010526458747$ &   $0.731224480925441$ &   $-5.39123610035074$ \\
 10. &   $-1$ &  $1$ &   $-5$ &  $5$ &   $-1_1$ &        $1_1$ & $-5_1$ &        $5_1$ & $-0.0946458322371602$ & $0.0946458322371602$ &  $-0.823618580352116$ &  $0.823618580352116$ &   $-4.93881532051582$ \\
 11. &   $-1$ &  $-3$ &  $-5$ &  $5$ &   $-1_1$ &        $-3_1$ &        $-5_1$ &        $5_1$ & $-0.0760190553264982$ & $-0.296621171920812$ &  $-0.764638821190912$ &  $0.871015356775104$ &   $-4.52891348200407$ \\
 12. &   $1$ &   $-3$ &  $-5$ &  $5$ &   $1_1$ & $-3_1$ &        $-5_1$ &        $5_1$ & $0.104000967219518$ &   $-0.307340634433945$ & $-0.787564796334875$ &  $0.846060353422945$ &   $-4.46085135660523$ \\
 13. &   $-1$ &  $3$ &   $-5$ &  $5$ &   $-1_1$ &        $3_1$ & $-5_1$ &        $5_1$ & $-0.104000967219518$ &  $0.307340634433945$ &  $-0.846060353422945$ &  $0.787564796334875$ &   $-4.46085135660523$ \\
 14. &   $1$ &   $3$ &   $-5$ &  $5$ &   $1_1$ & $3_1$ & $-5_1$ &        $5_1$ & $0.0760190553264981$ &  $0.296621171920812$ &   $-0.871015356775105$ &  $0.764638821190913$ &   $-4.52891348200407$ \\
 15. &   $-3$ &  $3$ &   $-5$ &  $5$ &   $-3_1$ &        $3_1$ & $-5_1$ &        $5_1$ & $-0.318235743727828$ &  $0.318235743727828$ &   $-0.809117991678027$ &  $0.809117991678027$ &   $-3.95215375771384$ \\
 \hline
 16. &   $-1$ &  $1$ &   $5$ &   $5$ &   $-1_1$ &        $1_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.103959905180572$ &  $0.103959905180572$ &  \multicolumn{2}{c|}{$\pm 0.5i$} &       $-4.83424318431392$ \\
 17. &   $-1$ &  $1$ &   $-7$ &  $-5$ &  $-1_1$ &        $1_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.0213824972550719$ & $0.172323757485452$ &   \multicolumn{2}{c|}{$-0.674008166064223\pm 0.510017815173942i$} &      $-4.44698645103764$ \\
 18. &   $-1$ &  $1$ &   $5$ &   $7$ &   $-1_1$ &        $1_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.172323757485452$ &  $0.021382497255072$ &  \multicolumn{2}{c|}{$0.674008166064223\pm 0.510017815173942i$} &       $-4.44698645103764$ \\
 19. &   $-1$ &  $-3$ &  $5$ &   $5$ &   $-1_1$ &        $-3_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-0.10459379865692$ &   $-0.351866035802539$ &  \multicolumn{2}{c|}{$0.193485140955241\pm 0.499999653215326i$} &       $-4.21765326778004$ \\
 20. &   $1$ &   $-3$ &  $5$ &   $5$ &   $1_1$ & $-3_1$ &        \multicolumn{2}{c|}{$0_2$} &    $0.100445470478524$ &   $-0.355902075708872$ &  \multicolumn{2}{c|}{$0.106594005665624\pm 0.499999998762673i$} &       $-4.23861714572144$ \\
 21. &   $-1$ &  $3$ &   $-5$ &  $-5$ &  $-1_1$ &        $3_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.100445470478524$ &  $0.355902075708872$ &   \multicolumn{2}{c|}{$-0.106594005665624\pm 0.499999998762673i$} &      $-4.23861714572144$ \\
 22. &   $1$ &   $3$ &   $-5$ &  $-5$ &  $1_1$ & $3_1$ & \multicolumn{2}{c|}{$0_2$} &    $0.10459379865692$ &    $0.351866035802539$ &  \multicolumn{2}{c|}{$-0.193485140955241\pm 0.499999653215326i$} &     $-4.21765326778004$ \\
 23. &   $-1$ &  $-5$ &  $5$ &   $5$ &   $-1_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-0.0908798292295147$ & $-0.825164324699012$ &  \multicolumn{2}{c|}{$0.269621291144371\pm 0.499994479999762i$} &       $-3.40546797125345$ \\
 24. &   $1$ &   $-5$ &  $5$ &   $5$ &   $1_1$ & $-5_1$ &        \multicolumn{2}{c|}{$0_2$} &    $0.105307215882061$ &   $-0.840529106899276$ &  \multicolumn{2}{c|}{$0.200904512017877\pm 0.4999995897702i$} &$-3.39901022055047$ \\
 25. &   $-1$ &  $5$ &   $-5$ &  $-5$ &  $-1_1$ &        $5_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.105307215882061$ &  $0.840529106899276$ &   \multicolumn{2}{c|}{$-0.200904512017878\pm 0.4999995897702i$} &$-3.39901022055047$ \\
 26. &   $1$ &   $5$ &   $-5$ &  $-5$ &  $1_1$ & $5_1$ & \multicolumn{2}{c|}{$0_2$} &    $0.0908798292295148$ &  $0.825164324699012$ &   \multicolumn{2}{c|}{$-0.269621291144371\pm 0.499994479999762i$} &     $-3.40546797125345$ \\
 27. &   $-1$ &  $-3$ &  $-7$ &  $-5$ &  $-1_1$ &        $-3_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.00883455093913665$ &        $-0.216546030703974$ &   \multicolumn{2}{c|}{$-0.559928758547488\pm 0.504167423522695i$} &      $-4.42985254546626$ \\
 28. &   $1$ &   $-3$ &  $-7$ &  $-5$ &  $1_1$ & $-3_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $0.179550441244362$ &   $-0.221778574218436$ &  \multicolumn{2}{c|}{$-0.610279423709261\pm 0.506397643535308i$} &      $-4.15207468711664$ \\
 29. &   $-1$ &  $3$ &   $-7$ &  $-5$ &  $-1_1$ &        $3_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.030745086985637$ &  $0.415901726387514$ &   \multicolumn{2}{c|}{$-0.715074371644748\pm 0.512539811338883i$} &      $-3.80901699437495$ \\
 30. &   $1$ &   $3$ &   $-7$ &  $-5$ &  $1_1$ & $3_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.151468882544502$ &   $0.403051723790563$ &  \multicolumn{2}{c|}{$-0.75336807344249\pm 0.51502502784551i$} & $-3.65293781139861$ \\
 31. &   $-1$ &  $-5$ &  $-7$ &  $-5$ &  $-1_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.0127089722401682$ & $-0.66879772886112$ &  \multicolumn{2}{c|}{$-0.31185028047264\pm 0.500036029910984i$} &       $-3.62674138044743$ \\
 32. &   $1$ &   $-5$ &  $-7$ &  $-5$ &  $1_1$ & $-5_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $0.181053532776174$ &   $-0.665228176436887$ &  \multicolumn{2}{c|}{$-0.380087206678755\pm 0.500181023771475i$} &      $-3.36254697803928$ \\
 33. &   $-1$ &  $5$ &   $-7$ &  $-5$ &  $-1_1$ &        $5_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.0457679073574631$ & $0.926870273170173$ &  \multicolumn{2}{c|}{$-0.771539863055997\pm 0.516523606824117i$} &      $-3.03062952071467$ \\
 34. &   $1$ &   $5$ &   $-7$ &  $-5$ &  $1_1$ & $5_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.13104806504265$ &    $0.903369533501862$ &  \multicolumn{2}{c|}{$-0.806958457457649\pm 0.518952616044813i$} &     $-2.91449112383954$ \\
 35. &   $-1$ &  $-3$ &  $5$ &   $7$ &   $-1_1$ &        $-3_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-0.151468882544502$ &  $-0.403051723790563$ &  \multicolumn{2}{c|}{$0.753368073442489\pm 0.51502502784551i$} &        $-3.65293781139861$ \\
 36. &   $1$ &   $-3$ &  $5$ &   $7$ &   $1_1$ & $-3_1$ &        \multicolumn{2}{c|}{$2_2$} &    $0.0307450869856371$ &  $-0.415901726387514$ &  \multicolumn{2}{c|}{$0.715074371644748\pm 0.512539811338882i$} &       $-3.80901699437495$ \\
 37. &   $-1$ &  $3$ &   $5$ &   $7$ &   $-1_1$ &        $3_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.179550441244362$ &  $0.221778574218436$ &  \multicolumn{2}{c|}{$0.61027942370926\pm 0.506397643535308i$} &$-4.15207468711664$ \\
 38. &   $1$ &   $3$ &   $5$ &   $7$ &   $1_1$ & $3_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.00883455093913666$ & $0.216546030703974$ &  \multicolumn{2}{c|}{$0.559928758547488\pm 0.504167423522695i$} &      $-4.42985254546626$ \\
 %  \hdashline
%  \end{tabular}
% }
% %  \caption{Highest-weight Bethe Ansatz solutions for $N=10$, $M=4$, part one. }
% %  \label{tab:N10M4_part1}
% \end{table*}
% 
% 
% \begin{table*}
% {\tiny
% \vspace{-10mm}
% \hspace{-8mm}
% \begin{tabular}{r|rrrr|rrrr|rrrr|r} 
% % &\multicolumn{4}{r|}{$2J$}&\multicolumn{4}{r|}{$2I_j$}&\multicolumn{2}{r|}{$\lambda$}&\\
% %  &&&&&&&&&&&    $E_0$\\
% %  \hline
% %  \hdashline
 39. &   $-1$ &  $-5$ &  $5$ &   $7$ &   $-1_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-0.13104806504265$ &   $-0.903369533501862$ & \multicolumn{2}{c|}{$0.806958457457648\pm 0.518952616044813i$} &       $-2.91449112383954$ \\
 40. &   $1$ &   $-5$ &  $5$ &   $7$ &   $1_1$ & $-5_1$ &        \multicolumn{2}{c|}{$2_2$} &    $0.0457679073574631$ &  $-0.926870273170173$ &  \multicolumn{2}{c|}{$0.771539863055997\pm 0.516523606824117i$} &       $-3.03062952071467$ \\
 41. &   $-1$ &  $5$ &   $5$ &   $7$ &   $-1_1$ &        $5_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.181053532776174$ &  $0.665228176436887$ &  \multicolumn{2}{c|}{$0.380087206678755\pm 0.500181023771475i$} &       $-3.36254697803928$ \\
 42. &   $1$ &   $5$ &   $5$ &   $7$ &   $1_1$ & $5_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.0127089722401683$ &  $0.66879772886112$ &   \multicolumn{2}{c|}{$0.311850280472639\pm 0.500036029910984i$} &      $-3.62674138044743$ \\
 43. &   $-3$ &  $3$ &   $5$ &   $5$ &   $-3_1$ &        $3_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.355553222914862$ &  $0.355553222914862$ &  \multicolumn{2}{c|}{$\pm 0.5i$} &       $-3.65662043104711$ \\
 44. &   $-3$ &  $-5$ &  $5$ &   $5$ &   $-3_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$0_2$} &    $-0.310549149731366$ &  $-0.79468977085756$ &   \multicolumn{2}{c|}{$0.318574905734768\pm 0.499979423585762i$} &       $-2.91852179883665$ \\
 45. &   $-3$ &  $5$ &   $-5$ &  $-5$ &  $-3_1$ &        $5_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.360233082912354$ &  $0.848576145478809$ &   \multicolumn{2}{c|}{$-0.100183195816955\pm 0.499999999566872i$} &      $-2.82207745494737$ \\
 46. &   $3$ &   $-5$ &  $5$ &   $5$ &   $3_1$ & $-5_1$ &        \multicolumn{2}{c|}{$0_2$} &    $0.360233082912354$ &   $-0.848576145478809$ &  \multicolumn{2}{c|}{$0.100183195816955\pm 0.499999999566872i$} &       $-2.82207745494737$ \\
 47. &   $3$ &   $5$ &   $-5$ &  $-5$ &  $3_1$ & $5_1$ & \multicolumn{2}{c|}{$0_2$} &    $0.310549149731366$ &   $0.79468977085756$ &   \multicolumn{2}{c|}{$-0.318574905734769\pm 0.499979423585762i$} &     $-2.91852179883665$ \\
 48. &   $-5$ &  $5$ &   $5$ &   $5$ &   $-5_1$ &        $5_1$ & \multicolumn{2}{c|}{$0_2$} &    $-0.866025403784439$ &  $0.866025403784439$ &   \multicolumn{2}{c|}{$\pm 0.5i$} &       $-2$ \\
 49. &   $-3$ &  $3$ &   $-7$ &  $-5$ &  $-3_1$ &        $3_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.22946259219066$ &   $0.42626663531586$ &   \multicolumn{2}{c|}{$-0.655832149701775\pm 0.508800262277932i$} &      $-3.48658751620792$ \\
 50. &   $-3$ &  $-5$ &  $-7$ &  $-5$ &  $-3_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $-0.234437566036966$ &  $-0.674991138847386$ &  \multicolumn{2}{c|}{$-0.201786696383639\pm 0.500000627189207i$} &      $-3.30901699437495$ \\
 51. &   $-3$ &  $5$ &   $-7$ &  $-5$ &  $-3_1$ &        $5_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.241939901843868$ &  $0.945314592864266$ &  \multicolumn{2}{c|}{$-0.716718680744767\pm 0.512695832917007i$} &      $-2.69098300562505$ \\
 52. &   $3$ &   $-5$ &  $-7$ &  $-5$ &  $3_1$ & $-5_1$ &        \multicolumn{2}{c|}{$-2_2$} &   $0.431363705914735$ &   $-0.665169819698726$ &  \multicolumn{2}{c|}{$-0.438143619787821\pm 0.500516359010736i$} &      $-2.70462957641768$ \\
 53. &   $3$ &   $5$ &   $-7$ &  $-5$ &  $3_1$ & $5_1$ & \multicolumn{2}{c|}{$-2_2$} &   $0.348365993887336$ &   $0.865789319383562$ &  \multicolumn{2}{c|}{$-0.839188217545887\pm 0.521200974010199i$} &     $-2.4010412975903$ \\
 54. &   $-5$ &  $5$ &   $-7$ &  $-5$ &  $-5_1$ &        $5_1$ & \multicolumn{2}{c|}{$-2_2$} &   $-0.667531693785548$ &  $0.956294518754508$ &  \multicolumn{2}{c|}{$-0.511704574367563\pm 0.501490757455866i$} &      $-1.93428285100586$ \\
 55. &   $-3$ &  $3$ &   $5$ &   $7$ &   $-3_1$ &        $3_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.426266635315859$ &  $0.22946259219066$ &  \multicolumn{2}{c|}{$0.655832149701775\pm 0.508800262277932i$} &       $-3.48658751620793$ \\
 56. &   $-3$ &  $-5$ &  $5$ &   $7$ &   $-3_1$ &        $-5_1$ &        \multicolumn{2}{c|}{$2_2$} &    $-0.348365993887336$ &  $-0.865789319383562$ &  \multicolumn{2}{c|}{$0.839188217545887\pm 0.521200974010199i$} &       $-2.4010412975903$ \\
 57. &   $-3$ &  $5$ &   $5$ &   $7$ &   $-3_1$ &        $5_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.431363705914735$ &  $0.665169819698726$ &   \multicolumn{2}{c|}{$0.438143619787821\pm 0.500516359010736i$} &       $-2.70462957641768$ \\
 58. &   $3$ &   $-5$ &  $5$ &   $7$ &   $3_1$ & $-5_1$ &        \multicolumn{2}{c|}{$2_2$} &    $0.241939901843868$ &   $-0.945314592864266$ &  \multicolumn{2}{c|}{$0.716718680744767\pm 0.512695832917007i$} &       $-2.69098300562505$ \\
 59. &   $3$ &   $5$ &   $5$ &   $7$ &   $3_1$ & $5_1$ & \multicolumn{2}{c|}{$2_2$} &    $0.234437566036966$ &   $0.674991138847386$ &  \multicolumn{2}{c|}{$0.201786696383639\pm 0.500000627189207i$} &      $-3.30901699437495$ \\
 60. &   $-5$ &  $5$ &   $5$ &   $7$ &   $-5_1$ &        $5_1$ & \multicolumn{2}{c|}{$2_2$} &    $-0.956294518754508$ &  $0.667531693785548$ &  \multicolumn{2}{c|}{$0.511704574367562\pm 0.501490757455866i$} &       $-1.93428285100586$ \\
\hline
 61. &   $-1$ &  $-9$ & $9$ &   $1$ &     $0_1$ & \multicolumn{3}{c|}{$0_3$} &    $0.0141449501605988$ &  $-0.0141449501605988$ &  \multicolumn{2}{c|}{$\pm 1.0035738758841i$} &     $-2.67607738701389$ \\
 62. &   $-1$ &  $-9$ & $-7$ &  $-5$ &    $0_1$ & \multicolumn{3}{c|}{$-2_3$} &   $0.0468157611349673$ &    $-0.660708959251844$ &  \multicolumn{2}{c|}{$-0.648455956153308\pm 0.986949821429771i$} &        $-2.53548862743138$ \\
 63. &   $1$ &  $9$ & $7$ &   $5$ &      $0_1$ & \multicolumn{3}{c|}{$2_3$} &    $-0.0468157611349673$ & $0.660708959251843$ &  \multicolumn{2}{c|}{$0.648455956153307\pm 0.986949821429771i$} &   $-2.53548862743138$ \\
 64. &   $-1$ &  $11$ & $9$ &   $-1$ &    $-2_1$ &        \multicolumn{3}{c|}{$0_3$} &    $-0.181833282738665$ &  $0.0504987180729406$ & \multicolumn{2}{c|}{$0.0498359092762097\pm 1.00065300527371i$} &   $-2.43404230775588$ \\
 65. &   $1$ &   $-9$ & $-11$ & $1$ &    $2_1$ & \multicolumn{3}{c|}{$0_3$} &    $0.181833282738665$ &    $-0.0504987180729411$ & \multicolumn{2}{c|}{$-0.0498359092762102\pm 1.00065300527371i$} &       $-2.43404230775588$ \\
 66. &   $-3$ & $9$ & $7$ &   $3$ &      $-4_1$ &        \multicolumn{3}{c|}{$0_3$} &    $-0.424655812460341$ &  $0.11376000018594$ &  \multicolumn{2}{c|}{$0.11384439480984\pm 1.00048450475088i$} &       $-1.82632743384095$ \\
 67. &   $3$ &  $-7$ &  $-9$ &  $-3$ &   $4_1$ & \multicolumn{3}{c|}{$0_3$} &    $0.424655812460341$ & $-0.11376000018594$ &  \multicolumn{2}{c|}{$-0.113844394809841\pm 1.00048450475088i$} &  $-1.82632743384095$ \\
 68. &   $-5$ &  $9$ &  $7$ &   $3$ &    $-6_1$ &        \multicolumn{3}{c|}{$0_3$} &    $-0.934591285924601$ &  $0.207542904757138$ &  \multicolumn{2}{c|}{$0.207955858346555\pm 1.00002422900846i$} &     $-1.10019442671694$ \\
 69. &   $5$ &   $-7$ & $-9$ &  $-3$ &   $6_1$ & \multicolumn{3}{c|}{$0_3$} &    $0.934591285924601$ &  $-0.207542904757138$ &   \multicolumn{2}{c|}{$-0.207955858346556\pm 1.00002422900846i$} &  $-1.10019442671694$ \\
 70. &   $-3$ & $-7$ &  $-9$ &  $-5$ &   $-2_1$ &        \multicolumn{3}{c|}{$-2_3$} &   $-0.12670445684459$ &  $-0.615682260875608$ &  \multicolumn{2}{c|}{$-0.605806378341122\pm 0.984707473508637i$} &        $-2.44631207308419$ \\
 71. &   $1$ &  $-7$ & $-9$ &  $-5$ &    $2_1$ & \multicolumn{3}{c|}{$-2_3$} &   $0.229951158944146$ &   $-0.701127655052017$ &  \multicolumn{2}{c|}{$-0.686505224914291\pm 0.988444451913007i$} &        $-2.19098300562505$ \\
 72. &   $-5$ & $-7$ & $-9$ &  $-5$ &    $-4_1$ &        \multicolumn{3}{c|}{$-2_3$} &   $-0.352172387161592$ &    $-0.542873778627496$ &  \multicolumn{2}{c|}{$-0.537259991040618\pm 0.974848447561115i$} &     $-1.9297275916029$ \\
 73. &   $3$ & $-7$ &  $-9$ &  $-5$ &    $4_1$ & \multicolumn{3}{c|}{$-2_3$} &   $0.486092018830097$ &   $-0.747279186877142$ &  \multicolumn{2}{c|}{$-0.729659118346677\pm 0.990097903104581i$} &          $-1.55364195816963$ \\
 74. &   $-5$ & $-9$ & $-11$ & $-3$ &    $-6_1$ &        \multicolumn{3}{c|}{$-2_3$} &   $-0.778299777225231$ &  $-0.387696439691344$ &  \multicolumn{2}{c|}{$-0.384618695188188\pm 1.00250524683233i$} &   $-1.20307037470831$ \\
 75. &   $5$ &  $-7$ & $-9$ &  $-5$ &    $6_1$ & \multicolumn{3}{c|}{$-2_3$} &   $1.04495025932346$ &     $-0.818684030062762$ &  \multicolumn{2}{c|}{$-0.795754579948182\pm 0.993172728900323i$} &         $-0.874817198903749$ \\
%  \hdashline
\end{tabular}
}
%  \caption{Highest-weight Bethe Ansatz solutions for $N=10$, $M=4$, part two. }
%  \label{tab:N10M4_part1}
\end{table*}

\begin{table}
{\tiny
\vspace{-10mm}
\hspace{-8mm}
\begin{tabular}{r|rrrr|rrrr|rrrr|r} 
% &\multicolumn{4}{r|}{$2J$}&\multicolumn{4}{r|}{$2I_j$}&\multicolumn{2}{r|}{$\lambda$}&\\
%  &&&&&&&&&&&    $E_0$\\
%  \hline
%  \hdashline
 76. &   $-1$ &  $9$ &  $7$ &   $5$ &    $-2_1$ &        \multicolumn{3}{c|}{$2_3$} & $-0.229951158944146$ &  $0.701127655052017$ &  \multicolumn{2}{c|}{$0.686505224914291\pm 0.988444451913007i$} &   $-2.19098300562505$ \\
 77. &   $3$ &  $9$ & $7$ &   $5$ &      $2_1$ & \multicolumn{3}{c|}{$2_3$} &    $0.12670445684459$ &  $0.615682260875607$ &   \multicolumn{2}{c|}{$0.605806378341122\pm 0.984707473508637i$} &    $-2.44631207308419$ \\
 78. &   $-3$ &  $9$ & $7$ &   $5$ &     $-4_1$ &        \multicolumn{3}{c|}{$2_3$} &    $-0.486092018830097$ &  $0.747279186877141$ &  \multicolumn{2}{c|}{$0.729659118346677\pm 0.990097903104581i$} &    $-1.55364195816963$ \\
 79. &   $5$ &  $9$ &  $7$ &   $5$ &     $4_1$ & \multicolumn{3}{c|}{$2_3$} &    $0.352172387161592$ &   $0.542873778627496$ &  \multicolumn{2}{c|}{$0.537259991040618\pm 0.974848447561115i$} &    $-1.9297275916029$ \\
 80. &   $-5$ &  $9$ &$7$ &   $5$ &      $-6_1$ &        \multicolumn{3}{c|}{$2_3$} &    $-1.04495025932346$ &  $0.818684030062761$ &   \multicolumn{2}{c|}{$0.795754579948182\pm 0.993172728900323i$} &    $-0.874817198903749$ \\
 81. &   $5$ &  $11$ & $9$ &   $3$ &     $6_1$ & \multicolumn{3}{c|}{$2_3$} &    $0.778299777225231$ &   $0.387696439691344$ &  \multicolumn{2}{c|}{$0.384618695188188\pm 1.00250524683233i$} &     $-1.20307037470831$ \\
\hline
	82. &   $7$ &   $5$ &   $5$ &   $9$ &   \multicolumn{4}{c|}{$0_4$} &    \multicolumn{2}{c}{$\pm 1.51235768130767i$} & \multicolumn{2}{c|}{$\pm 0.5i$} &       $-0.509136384638968$ \\
	83. &   $-9$ &  $-9$ &  $-7$ &  $-7$ &  \multicolumn{4}{c|}{$-2_4$} &   \multicolumn{2}{c}{$-0.698286762160898\pm 1.45697124101182i$} &  \multicolumn{2}{c|}{$-0.686425305832397\pm 0.500238343641787i$} &     $-0.45054849432044$ \\
	84. &   $7$ &   $7$ &   $9$ &   $9$ &   \multicolumn{4}{c|}{$2_4$} &    \multicolumn{2}{c}{$0.698286762160898\pm 1.45697124101182i$} &   \multicolumn{2}{c|}{$0.686425305832396\pm 0.500238343641787i$} &      $-0.45054849432044$ \\
\hline
	85. &   $-5$ &  $-5$ &  $5$ &   $5$ &   \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} &    \multicolumn{2}{c}{$-0.305442823093657\pm 0.499984508292436i$} & \multicolumn{2}{c|}{$0.305442823093657\pm 0.499984508292436i$} &       $-1.82968750199833$ \\
	86. &   $\cdot$ & $\cdot$ & $-7$ &  $-5$ &  \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$-3_2$} &   \multicolumn{2}{c}{$0.00338479556584607\pm 0.5i$} &   \multicolumn{2}{c|}{$-0.714116912834429\pm 0.512421220515184i$} &      $-1.63521392503511$ \\
	87. &   $-5$ &  $-5$ &  $5$ &   $7$ &   \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$3_2$} &    \multicolumn{2}{c}{$-0.414435314220941\pm 0.499872871440981i$} &   \multicolumn{2}{c|}{$0.829575920907195\pm 0.519831244766274i$} &       $-1.41553065964627$ \\
	88. &   $5$ &   $5$ &   $-7$ &  $-5$ &  \multicolumn{2}{c}{$1_2$} &     \multicolumn{2}{c|}{$-3_2$} &   \multicolumn{2}{c}{$0.414435314220941\pm 0.499872871440981i$} & \multicolumn{2}{c|}{$-0.829575920907195\pm 0.519831244766274i$} &      $-1.41553065964627$ \\
	89. &   $\cdot$ & $\cdot$ & $5$ &   $7$ &   \multicolumn{2}{c}{$1_2$} &     \multicolumn{2}{c|}{$3_2$} &    \multicolumn{2}{c}{$-0.00338479556584617\pm 0.5i$} &    \multicolumn{2}{c|}{$0.714116912834429\pm 0.512421220515184i$} &       $-1.63521392503511$ \\
	90. &   $-7$ &  $-5$ &  $5$ &   $7$ &   \multicolumn{2}{c}{$-3_2$} &    \multicolumn{2}{c|}{$3_2$} &    \multicolumn{2}{c}{$-0.924494699244798\pm 0.527627690529573i$} &  \multicolumn{2}{c|}{$0.924494699244797\pm 0.527627690529573i$} &       $-1.01105868601945$ \\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|r}
 &\multicolumn{5}{r|}{$2J$}&\multicolumn{5}{r|}{$2I_j$}& $E_0$\\
 \hline
 \hline
 1. &    $0$ &   $-2$ &  $2$ &   $-4$ &  $4$ &   $0_1$ & $-2_1$ &        $2_1$ & $-4_1$ &        $4_1$ & $-7.01544635449204$ \\
 \hline
 2. &    $0$ &   $-2$ &  $2$ &   $4$ &   $6$ &   $0_1$ & $-2_1$ &        $2_1$ & \multicolumn{2}{c|}{$0_2$} &     $-6.27059743540844$ \\
 3. &    $0$ &   $-2$ &  $-4$ &  $4$ &   $6$ &   $0_1$ & $-2_1$ &        $-4_1$ & \multicolumn{2}{c|}{$0_2$} & $-5.26763488483557$ \\
 4. &    $0$ &   $2$ &   $-4$ &  $4$ &   $6$ &   $0_1$ & $2_1$ & $-4_1$ &        \multicolumn{2}{c|}{$0_2$} &       $-5.3862869245099$ \\
 5. &    $-2$ &  $2$ &   $-4$ &  $4$ &   $6$ &   $-2_1$ &        $2_1$ & $-4_1$ &        \multicolumn{2}{c|}{$0_2$} &       $-5.01429947921123$ \\

	6. &    $0$ &   $-2$ &  $4$ &   $-6$ &  $-4$ &  $0_1$ & $-2_1$ &        $4_1$ & \multicolumn{2}{c|}{$0_2$} &      $-5.3862869245099$ \\
	7. &    $0$ &   $2$ &   $4$ &   $-6$ &  $-4$ &  $0_1$ & $2_1$ & $4_1$ & \multicolumn{2}{c|}{$0_2$} &      $-5.26763488483557$ \\
	8. &    $-2$ &  $2$ &   $4$ &   $-6$ &  $-4$ &  $-2_1$ &        $2_1$ & $4_1$ & \multicolumn{2}{c|}{$0_2$} &      $-5.01429947921123$ \\
	9. &    $0$ &   $-4$ &  $4$ &   $4$ &   $6$ &   $0_1$ & $-4_1$ &        $4_1$ & \multicolumn{2}{c|}{$0_2$} &     $-4.51912044413479$ \\
	10. &   $-2$ &  $-4$ &  $4$ &   $4$ &   $6$ &   $-2_1$ &        $-4_1$ &        $4_1$ & \multicolumn{2}{c|}{$0_2$} &        $-4.17692575257498$ \\
	
	11. &   $2$ &   $-4$ &  $4$ &   $-6$ &  $-4$ &  $2_1$ & $-4_1$ &        $4_1$ & \multicolumn{2}{c|}{$0_2$} &       $-4.17692575257498$ \\
	
\hline	
	12. &   $0$ &   $0$ &   $8$ &   $2$ &   $10$ &  $-1_1$ &        $1_1$ & \multicolumn{3}{c|}{$0_3$} &   $-4.59621293487907$ \\
	13. &   $0$ &   $-2$ &  $8$ &   $0$ &   $10$ &  $-1_1$ &        $-3_1$ &     \multicolumn{3}{c|}{$0_3$} &   $-4.04181122615061$ \\
	14. &   $0$ &   $-2$ &  $8$ &   $2$ &   $10$ &  $1_1$ & $-3_1$ &   \multicolumn{3}{c|}{$0_3$} &      $-4.0385327633764$ \\
	15. &   $0$ &   $2$ &   $-10$ & $-2$ &  $-8$ &  $-1_1$ &        $3_1$ & \multicolumn{3}{c|}{$0_3$} &        $-4.0385327633764$ \\

	16. &   $0$ &   $2$ &   $-10$ & $0$ &   $-8$ &  $1_1$ & $3_1$ & \multicolumn{3}{c|}{$0_3$} &  $-4.04181122615061$ \\
	
	17. &   $0$ &   $-4$ &  $6$ &   $4$ &   $8$ &   $-1_1$ &        $-5_1$ &        \multicolumn{3}{c|}{$0_3$} & $-3.25582597061885$ \\
	
	18. &   $2$ &   $-4$ &  $6$ &   $4$ &   $8$ &   $1_1$ & $-5_1$ &        \multicolumn{3}{c|}{$0_3$} &   $-3.21850795687406$ \\
	
	19. &   $-2$ &  $4$ &   $-8$ &  $-4$ &  $-6$ &  $-1_1$ &        $5_1$ & \multicolumn{3}{c|}{$0_3$} &       $-3.21850795687406$ \\
	
	20. &   $0$ &   $4$ &   $-8$ &  $-4$ &  $-6$ &  $1_1$ & $5_1$ & \multicolumn{3}{c|}{$0_3$} & $-3.25582597061885$ \\

	21. &   $-2$ &  $2$ &   $8$ &   $2$ &   $10$ &  $-3_1$ &        $3_1$ & \multicolumn{3}{c|}{$0_3$} &    $-3.4874194535884$ \\
	
	22. &   $-2$ &  $-4$ &  $6$ &   $4$ &   $8$ &   $-3_1$ &        $-5_1$ &        \multicolumn{3}{c|}{$0_3$} &    $-2.82937166177533$ \\
	
	23. &   $-2$ &  $4$ &   $-10$ & $-2$ &  $-8$ &  $-3_1$ &        $5_1$ & \multicolumn{3}{c|}{$0_3$} &        $-2.67689210126116$ \\
	
	24. &   $2$ &   $-4$ &  $8$ &   $2$ &   $10$ &  $3_1$ & $-5_1$ &        \multicolumn{3}{c|}{$0_3$} &           $-2.67689210126115$ \\
	
	25. &   $2$ &   $4$ &   $-8$ &  $-4$ &  $-6$ &  $3_1$ & $5_1$ & \multicolumn{3}{c|}{$0_3$} & $-2.82937166177533$ \\
		
	26. &   $-4$ &  $4$ &   $8$ &   $0$ &   $12$ &  $-5_1$ &        $5_1$ & \multicolumn{3}{c|}{$0_3$} &  $-1.89422603829981$ \\
	
\hline
	27. &   $2$ &   $6$ &   $4$ &   $6$ &   $8$ &   $0_1$ & \multicolumn{4}{c|}{$0_4$} &       $-2.54894306987517$ \\
	
	28. &   $0$ &   $10$ &  $2$ &   $4$ &   $12$ &  $-2_1$ &        \multicolumn{4}{c|}{$0_4$} &     $-2.31806983721212$ \\
	
	29. &   $0$ &   $-12$ & $-4$ &  $-2$ &  $-10$ & $2_1$ & \multicolumn{4}{c|}{$0_4$} &     $-2.31806983721212$ \\
	
	30. &   $-2$ &  $10$ &  $2$ &   $4$ &   $12$ &  $-4_1$ &        \multicolumn{4}{c|}{$0_4$} &        $-1.72987455016992$ \\
	
	31. &   $2$ &   $-12$ & $-4$ &  $-2$ &  $-10$ & $4_1$ & \multicolumn{4}{c|}{$0_4$} &       $-1.72987455016992$ \\
	
	32. &   $-4$ &  $6$ &   $6$ &   $8$ &   $8$ &   $-6_1$ &        \multicolumn{4}{c|}{$0_4$} &       $-1.0185831475762$ \\

	33. &   $4$ &   $-8$ &  $-8$ &  $-6$ &  $-6$ &  $6_1$ & \multicolumn{4}{c|}{$0_4$} &      $-1.0185831475762$ \\
\hline
	34. &   $-8$ &  $-14$ & $-2$ &  $-10$ & $-6$ &  \multicolumn{5}{c|}{$0_5$} &     $-0.44108177297835$ \\
\hline	
	35. &   $0$ &   $-6$ &  $-4$ &  $4$ &   $6$ &   $0_1$ & \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} & $-3.56561344576233$ \\	
	
	36. &   $-2$ &  $-6$ &  $-4$ &  $4$ &   $6$ &   $-2_1$ &        \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} &        $-3.28457513536244$ \\
	
	37. &   $2$ &   $-6$ &  $-4$ &  $4$ &   $6$ &   $2_1$ & \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} &        $-3.28457513536244$ \\
	
	38. &   $-4$ &  $-6$ &  $-4$ &  $4$ &   $6$ &   $-4_1$ &        \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} &        $-2.45346278456356$ \\
	
	39. &   $4$ &   $-6$ &  $-4$ &  $4$ &   $6$ &   $4_1$ & \multicolumn{2}{c}{$-1_2$} &    \multicolumn{2}{c|}{$1_2$} & $-2.45346278456356$ \\
\hline	
	40. &   $4$ &   $6$ &   $-12$ & $0$ &   $-8$ &  \multicolumn{2}{c}{$0_2$} &     \multicolumn{3}{c|}{$0_3$} &   $-1.66133905058159$ \\
	
	41. &   $-6$ &  $-4$ &  $6$ &   $4$ &   $8$ &   \multicolumn{2}{c}{$-2_2$} &    \multicolumn{3}{c|}{$0_3$} &   $-1.28934582392768$ \\
	42. &   $4$ &   $6$ &   $-8$ &  $-4$ &  $-6$ &  \multicolumn{2}{c}{$2_2$} &     \multicolumn{3}{c|}{$0_3$} &          $-1.28934582392768$ \\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|}
 &\multicolumn{5}{r|}{$\lambda$}\\
 \hline
 \hline
 1. & $0$ &   $-0.216201306054532$ &  $0.216201306054532$ &  $-0.598086994989324$ &  $0.598086994989324$ \\
 \hline
 2. &    $0$ &   $-0.236123983535462$ & $0.236123983535459$ &  \multicolumn{2}{c|}{$\pm 0.5i$} \\
 3. &    $-0.0127828374344248$ &  $-0.230841400083837$  & $-0.623492239903063$ & \multicolumn{2}{c|}{$0.433558238710663\pm 0.500715214079799i$} \\
 4. &    $-0.0127083812623862$ & $0.214599696433234$ & $-0.648132093473336$ & \multicolumn{2}{c|}{$0.223120389151246\pm 0.500003412060902i$} \\
 5. &    $-0.234423274285998$ &  $0.207588644710284$ & $-0.633319866543208$ &  \multicolumn{2}{c|}{$0.330077248059462\pm 0.500093388279514i$} \\
6. &    $0.0127083812623863$ &  $-0.214599696433234$ &  $0.648132093473336$ & \multicolumn{2}{c|}{$-0.223120389151246\pm 0.500003412060902i$} \\
	7. &    $0.0127828374344248$ &  $0.230841400083837$ &   $0.623492239903063$ & \multicolumn{2}{c|}{$-0.433558238710663\pm 0.500715214079799i$} \\
	8. &    $-0.207588644710284$ &  $0.234423274285998$ &   $0.633319866543208$ &  \multicolumn{2}{c|}{$-0.330077248059462\pm 0.500093388279514i$} \\
	9. &    $0$ &   $-0.638964515019459$ &  $0.638964515019459$ &   \multicolumn{2}{c|}{$\pm 0.5i$} \\
	10. &    $-0.228987307383963$ &  $-0.630868659689258$ &  $0.635640354199363$ &   \multicolumn{2}{c|}{$0.11210780643693\pm 0.500000003071323i$} \\
	
	11. &    $0.228987307383964$ &   $-0.635640354199363$ &  $0.630868659689258$ & \multicolumn{2}{c|}{$-0.11210780643693\pm 0.500000003071323i$} \\
	
\hline	
	12. &    $-0.119171105521438$ &  $0.119171105521438$ &   $0$ &\multicolumn{2}{c|}{$\pm 1.04460675380632i$} \\
	13. &    $-0.0850239619979459$ & $-0.312113477180648$ &  $0.136030459567589$ &    \multicolumn{2}{c|}{$0.130553489805505\pm 1.00260473292315i$} \\
	14. &      $0.124189013936543$ &    $-0.322858035179365$ &      $0.0536639516099222$ & \multicolumn{2}{c|}{$0.0725025348164504\pm 1.01871002212922i$} \\
	15. &    $-0.124189013936543$ &  $0.322858035179365$ &   $-0.053663951609922$ & 	\multicolumn{2}{c|}{$-0.0725025348164508\pm 1.01871002212922i$} \\

	16. &    $0.085023961997946$ &   $0.312113477180648$ &  $-0.13603045956759$ &  \multicolumn{2}{c|}{$-0.130553489805506\pm 1.00260473292315i$} \\
	
	17. &    $-0.0757217696946456$ & $-0.725740545465692$ & $0.265501628544808$ &  \multicolumn{2}{c|}{$0.267980343307763\pm 1.00339088998826i$} \\
	
	18. &    $0.102266631391811$ &   $-0.740483055440971$ &$0.212680977755452$ &  \multicolumn{2}{c|}{$0.212767723146853\pm 1.00982340169668i$} \\
	
	19. &    $-0.102266631391811$ &  $0.740483055440972$ &   $-0.212680977755453$ & \multicolumn{2}{c|}{$-0.212767723146853\pm 1.00982340169668i$} \\
	
	20. &    $0.0757217696946456$ &  $0.725740545465692$ &  $-0.265501628544809$ &  \multicolumn{2}{c|}{$-0.267980343307764\pm 1.00339088998826i$} \\

	21. &    $-0.326130791413012$ &  $0.326130791413012$ & $0$ &  \multicolumn{2}{c|}{$\pm 1.00414653185027i$} \\
	
	22. &    $-0.283793613238617$ &  $-0.703591333579051$ & $0.326773853208772$ & \multicolumn{2}{c|}{$0.330305546804447\pm 1.00097924389575i$} \\
	
	23. &    $-0.32788935516958$ &   $0.748388659872212$ &  $-0.138122396549785$ & \multicolumn{2}{c|}{$-0.141188454076423\pm 0.997955113962176i$} \\
	
	24. &    $0.32788935516958$ &    $-0.748388659872212$ & $0.138122396549784$ & \multicolumn{2}{c|}{$0.141188454076422\pm 0.997955113962176i$} \\
	
	25. &    $0.283793613238617$ &   $0.703591333579051$ &  $-0.326773853208773$ & \multicolumn{2}{c|}{$-0.330305546804447\pm 1.00097924389575i$} \\

	26. &    $-0.752714822086133$ &  $0.752714822086133$ &  $0$ &  \multicolumn{2}{c|}{$\pm 1.00082808294251i$} \\
	
\hline
	27. &    $0$ &   \multicolumn{2}{c}{$\pm 1.57067343660984i$} &  \multicolumn{2}{c|}{$\pm 0.5i$} \\
	
	28. &    $-0.178607041441292$ &  \multicolumn{2}{c}{$0.0414947528062553\pm 1.5652371254888i$} &  \multicolumn{2}{c|}{$0.0478087679143884\pm 0.500000000000016i$} \\
	
	29. &    $0.178607041441292$ &   \multicolumn{2}{c}{$-0.041494752806257\pm 1.5652371254888i$} &  \multicolumn{2}{c|}{$-0.0478087679143897\pm 0.500000000000016i$} \\
	
	30. &    $-0.409691857045755$ &  \multicolumn{2}{c}{$0.100174313634614\pm 1.55193899980667i$} &  \multicolumn{2}{c|}{$0.104671614888266\pm 0.50000000002436i$} \\
	
	31. &    $0.409691857045755$ &   \multicolumn{2}{c}{$-0.100174313634615\pm 1.55193899980667i$} &  \multicolumn{2}{c|}{$-0.104671614888267\pm 0.50000000002436i$} \\
	
	32. &    $-0.866745085071927$ &  \multicolumn{2}{c}{$0.222386370713988\pm 1.53460178348648i$} &  \multicolumn{2}{c|}{$0.210986171821974\pm 0.500000011478703i$} \\
	33. &    $0.866745085071927$ &   \multicolumn{2}{c}{$-0.222386370713989\pm 1.53460178348648i$} &  \multicolumn{2}{c|}{$-0.210986171821975\pm 0.500000011478703i$} \\
\hline
	34. &    \multicolumn{2}{c}{$\pm 2.16376688302961i$} &   $0$ & \multicolumn{2}{c|}{$\pm 1.00001480038088i$} \\
\hline	
	35. &    $0$ &   \multicolumn{2}{c}{$-0.514132157874231\pm 0.50191484396361i$} & \multicolumn{2}{c|}{$0.51413215787423\pm 0.50191484396361i$} \\
	
	36. &    $-0.212520120352343$ &  \multicolumn{2}{c}{$-0.442421739397568\pm 0.500726824292104i$} &      \multicolumn{2}{c|}{$0.548681799573739\pm 0.502727368457053i$} \\
	
	37. &    $0.212520120352343$ &   \multicolumn{2}{c}{$-0.548681799573739\pm 0.502727368457053i$} &     \multicolumn{2}{c|}{$0.442421739397568\pm 0.500726824292104i$} \\
	
	38. &    $-0.637971552680178$ &  \multicolumn{2}{c}{$-0.243549292697093\pm 0.50000357748499i$} &      \multicolumn{2}{c|}{$0.562535069037181\pm 0.503130323501314i$} \\
	
	39. &    $0.637971552680178$ &   \multicolumn{2}{c}{$-0.562535069037182\pm 0.503130323501314i$} &     \multicolumn{2}{c|}{$0.243549292697092\pm 0.50000357748499i$} \\
\hline	
	40. &    \multicolumn{2}{c}{$\pm 0.5i$} &  $0$ &   \multicolumn{2}{c|}{$\pm 0.998506455954561i$} \\
	
	41. &    \multicolumn{2}{c}{$-0.675004371842435\pm 0.506526446939028i$} &   $0.44800297817004$ &      \multicolumn{2}{c|}{$0.451002882757414\pm 0.99692468144435i$} \\
	42. &    \multicolumn{2}{c}{$0.675004371842435\pm 0.506526446939028i$} & $-0.448002978170041$ &  \multicolumn{2}{c|}{$-0.451002882757415\pm 0.99692468144435i$} \\
\hline
\end{tabular}
